Properties of selected structural and flat flexible cabling materials for low temperature applications

We present measurements of the low temperature thermal conductivity for materials useful in the construction of cryogenic supports for scientific instrumentation and in the fabrication of flat flexible cryogenic cabling. The materials we measure have relatively low thermal conductivity. We present a method for measuring the heat transfer coefficient of flat cabling and show, using an example, that the thermal conductivity of a flex cable is reasonably well predicted by composing the thermal conductivities of its constituent material layers. Room temperature physical and mechanical data is given for the materials studied, as well as an overview of relevant materials science and manufacturing details. Materials include Timet Ti 15-3 and Ti 21S, Materion alloy vit105 (LM105) in amorphous state, ATI Metals Nb-47Ti, Johnson Matthey nitinol (NiTi), Mersen graphite grade 2020, DuPont Pyralux coverlay and Vespel SCP-5050, and Fralock Cirlex polyimide sheets. All data is in the temperature range 0.5 to 2 K, and up to 5 K for SCP-5050.

==> figures/cable_materials_plot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.10000,0.60000,0.10000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.51in,
height=3.26in,
at={(0.975in,0.44in)},
scale only axis,
xmode=log,
xmin=0.04,
xmax=2.1,
xtick={0.01,0.1,1,10},
xticklabels={{0.01},{ 0.1},{   1},{  10}},
extra x ticks={ .05, .5 ,5},
extra x tick labels={{0.05},{ 0.5},{   5}},
xticklabel style={font=\footnotesize},
yticklabel style={font=\footnotesize},
xminorticks=true,
tick align=outside,
xlabel style={font=\footnotesize},
xlabel={Temperature [K]},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel style={font=\footnotesize},
ylabel={Thermal Conductivity [W m$^{-1}$ K$^{-1}$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,0)}, anchor=south west, legend cell align=left, align=left, draw=white},
legend style={font=\scriptsize},
legend style={fill=none, draw=none}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.059379358	5.4010856e-05\\
0.062545988	6.916401e-05\\
0.069947964	8.9750832e-05\\
0.083792076	0.00010865003\\
0.1071696	0.00015085686\\
0.14025326	0.0002558384\\
0.18777175	0.00045464676\\
0.2541699	0.00083349537\\
0.36074077	0.0016771429\\
0.49913532	0.0030599933\\
0.70326549	0.0057138342\\
0.70469674	0.0059469519\\
1.013392	0.011732374\\
1.4307046	0.021227637\\
1.6321816	0.026760431\\
1.6321816	0.018131818\\
1.4307046	0.014382809\\
1.013392	0.0064286065\\
0.70469674	0.0038256693\\
0.70326549	0.0038724637\\
0.49913532	0.0020239941\\
0.36074077	0.0011306375\\
0.2541699	0.00056115576\\
0.18777175	0.00030940517\\
0.14025326	0.00017573213\\
0.1071696	0.00010357215\\
0.083792076	6.9126379e-05\\
0.069947964	4.54193e-05\\
0.062545988	2.6313253e-05\\
0.059379358	1.4213383e-05\\
}--cycle;

\addplot[area legend, draw=none, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.05665	6.4311993e-05\\
0.067631523	7.6526805e-05\\
0.075188119	9.5384096e-05\\
0.087376958	0.0001327904\\
0.10026464	0.00018224873\\
0.11617748	0.00025677895\\
0.13512645	0.00036049514\\
0.1581724	0.0005053605\\
0.1770553	0.00063880393\\
0.19859594	0.00081425562\\
0.22283883	0.0010401208\\
0.25031477	0.0013198967\\
0.28073299	0.0016672042\\
0.31592772	0.0021378852\\
0.3554215	0.0027241319\\
0.40115992	0.0034352664\\
0.45174953	0.004357559\\
0.50822282	0.0056349167\\
0.50911813	0.005553023\\
0.57358085	0.0068090116\\
0.57688337	0.0070924278\\
0.64872203	0.0085946369\\
0.73533319	0.010670213\\
0.83477672	0.013323267\\
0.94665566	0.016768217\\
1.0742319	0.021176173\\
1.2269915	0.026421434\\
1.3575459	0.030209306\\
1.3575459	0.022070984\\
1.2269915	0.019314486\\
1.0742319	0.015482977\\
0.94665566	0.012266717\\
0.83477672	0.0097490796\\
0.73533319	0.0078088401\\
0.64872203	0.0061631989\\
0.57688337	0.0048223258\\
0.57358085	0.0049154614\\
0.50911813	0.0039438776\\
0.50822282	0.0037006746\\
0.45174953	0.00309772\\
0.40115992	0.0024411991\\
0.3554215	0.0019753153\\
0.31592772	0.0015450019\\
0.28073299	0.0012154029\\
0.25031477	0.00096036424\\
0.22283883	0.0007580962\\
0.19859594	0.00059443124\\
0.1770553	0.0004671283\\
0.1581724	0.0003702826\\
0.13512645	0.0002649532\\
0.11617748	0.00018924007\\
0.10026464	0.000134898\\
0.087376958	9.869617e-05\\
0.075188119	7.0894059e-05\\
0.067631523	5.5541132e-05\\
0.05665	2.8583108e-05\\
}--cycle;

\addplot[area legend, draw=none, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.051827168	0.00015527742\\
0.054922282	0.00017730079\\
0.059241658	0.00016457438\\
0.065454053	0.00021732993\\
0.07530591	0.0002842782\\
0.09307713	0.00037666762\\
0.11446938	0.00057439152\\
0.14563423	0.00081508499\\
0.18796329	0.0011557568\\
0.24436335	0.0015888332\\
0.32877255	0.0021437259\\
0.4507734	0.0028832837\\
0.46943759	0.0029393629\\
0.63643968	0.0037816155\\
0.65220136	0.0039550514\\
1.3557506	0.0058335964\\
1.3557506	0.0049194858\\
0.65220136	0.0031990595\\
0.63643968	0.0029620692\\
0.46943759	0.002440045\\
0.4507734	0.0023568433\\
0.32877255	0.0017954251\\
0.24436335	0.0013277049\\
0.18796329	0.00096933271\\
0.14563423	0.0006874116\\
0.11446938	0.00048501109\\
0.09307713	0.0003186832\\
0.07530591	0.0002405652\\
0.065454053	0.0001836782\\
0.059241658	0.0001373451\\
0.054922282	0.00014732147\\
0.051827168	0.00011477027\\
}--cycle;

\addplot[area legend, draw=none, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.063534961	0.0001823636\\
0.071023042	0.00023578993\\
0.0804019	0.00033141555\\
0.090081885	0.0004258165\\
0.10060202	0.00051636439\\
0.11360419	0.00064766579\\
0.12998752	0.00084309013\\
0.15017168	0.0011138866\\
0.17459227	0.0014613426\\
0.20219729	0.0018551737\\
0.23514854	0.002283673\\
0.2730251	0.0028486705\\
0.3191515	0.0035825637\\
0.37587292	0.0044324942\\
0.44449344	0.0056123828\\
0.52550946	0.0069461805\\
0.52857918	0.0069203291\\
0.62208037	0.0086094448\\
0.7391787	0.010644572\\
0.88329718	0.013057383\\
1.0497918	0.016515599\\
1.2592565	0.020303732\\
1.4041377	0.023035159\\
1.4514582	0.023334813\\
1.5490617	0.025366505\\
1.5490617	0.016911003\\
1.4514582	0.015556542\\
1.4041377	0.015356773\\
1.2592565	0.013535821\\
1.0497918	0.011010399\\
0.88329718	0.008704922\\
0.7391787	0.0070963813\\
0.62208037	0.0057396299\\
0.52857918	0.0046135527\\
0.52550946	0.004630787\\
0.44449344	0.0037415885\\
0.37587292	0.0029549961\\
0.3191515	0.0023883758\\
0.2730251	0.0018991137\\
0.23514854	0.0015224487\\
0.20219729	0.0012367825\\
0.17459227	0.00097422837\\
0.15017168	0.00074259108\\
0.12998752	0.00056206009\\
0.11360419	0.00043177719\\
0.10060202	0.00034424293\\
0.090081885	0.00028387767\\
0.0804019	0.0002209437\\
0.071023042	0.00015719329\\
0.063534961	0.00012157574\\
}--cycle;

\addplot[area legend, draw=none, fill=brown!40!orange, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.059909583	0.00016762707\\
0.063804314	0.0001738931\\
0.068442126	0.00016651508\\
0.074450704	0.00019137296\\
0.082697362	0.00022203421\\
0.099916428	0.00039024792\\
0.10747216	0.00040939207\\
0.11722075	0.00045046816\\
0.12940437	0.00051626692\\
0.14749377	0.0008175581\\
0.16026605	0.0008536233\\
0.17589018	0.00094860485\\
0.19504848	0.0010862434\\
0.22882058	0.0017406622\\
0.27660754	0.0020500237\\
0.34010476	0.0027307403\\
0.46802089	0.0043499426\\
0.49786927	0.004958964\\
0.56135012	0.0057900018\\
0.62995374	0.0072289813\\
0.62997127	0.0068507674\\
0.67463964	0.0078011294\\
0.8345786	0.010425376\\
1.0562746	0.014909268\\
1.2128141	0.018044846\\
1.6022292	0.024973412\\
1.6022292	0.018709329\\
1.2128141	0.013517642\\
1.0562746	0.011168768\\
0.8345786	0.007809653\\
0.67463964	0.0058459689\\
0.62997127	0.0051187467\\
0.62995374	0.0051460841\\
0.56135012	0.0041032469\\
0.49786927	0.0035670918\\
0.46802089	0.0031894839\\
0.34010476	0.0020348126\\
0.27660754	0.001533359\\
0.22882058	0.001303699\\
0.19504848	0.00081712689\\
0.17589018	0.00071343983\\
0.16026605	0.00064376455\\
0.14749377	0.000617931\\
0.12940437	0.00039124256\\
0.11722075	0.00034282936\\
0.10747216	0.00031217968\\
0.099916428	0.00029816039\\
0.082697362	0.00017004837\\
0.074450704	0.00014635495\\
0.068442126	0.00012617846\\
0.063804314	0.00012898859\\
0.059909583	0.00012028753\\
}--cycle;
\addplot [color=mycolor1, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
0.059379358	3.411212e-05\\
0.062545988	4.7738632e-05\\
0.069947964	6.7585066e-05\\
0.083792076	8.8888207e-05\\
0.1071696	0.00012721451\\
0.14025326	0.00021578527\\
0.18777175	0.00038202596\\
0.2541699	0.00069732556\\
0.36074077	0.0014038902\\
0.49913532	0.0025419937\\
0.70326549	0.0047931489\\
0.70469674	0.0048863106\\
1.013392	0.0090804903\\
1.4307046	0.017805223\\
1.6321816	0.022446124\\
};
\addplot [color=red, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
0.05665	4.6447551e-05\\
0.067631523	6.6033968e-05\\
0.075188119	8.3139078e-05\\
0.087376958	0.00011574328\\
0.10026464	0.00015857336\\
0.11617748	0.00022300951\\
0.13512645	0.00031272417\\
0.1581724	0.00043782155\\
0.1770553	0.00055296611\\
0.19859594	0.00070434343\\
0.22283883	0.0008991085\\
0.25031477	0.0011401305\\
0.28073299	0.0014413036\\
0.31592772	0.0018414436\\
0.3554215	0.0023497236\\
0.40115992	0.0029382327\\
0.45174953	0.0037276395\\
0.50822282	0.0046677957\\
0.50911813	0.0047484503\\
0.57358085	0.0058622365\\
0.57688337	0.0059573768\\
0.64872203	0.0073789179\\
0.73533319	0.0092395267\\
0.83477672	0.011536173\\
0.94665566	0.014517467\\
1.0742319	0.018329575\\
1.2269915	0.02286796\\
1.3575459	0.026140145\\
};
\addplot [color=blue, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
0.051827168	0.00013502384\\
0.054922282	0.00016231113\\
0.059241658	0.00015095974\\
0.065454053	0.00020050406\\
0.07530591	0.0002624217\\
0.09307713	0.00034767541\\
0.11446938	0.0005297013\\
0.14563423	0.00075124829\\
0.18796329	0.0010625448\\
0.24436335	0.001458269\\
0.32877255	0.0019695755\\
0.4507734	0.0026200635\\
0.46943759	0.002689704\\
0.63643968	0.0033718423\\
0.65220136	0.0035770555\\
1.3557506	0.0053765411\\
};
\addplot [color=blue, dashdotted, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
0.063534961	0.00015196967\\
0.071023042	0.00019649161\\
0.0804019	0.00027617962\\
0.090081885	0.00035484708\\
0.10060202	0.00043030366\\
0.11360419	0.00053972149\\
0.12998752	0.00070257511\\
0.15017168	0.00092823886\\
0.17459227	0.0012177855\\
0.20219729	0.0015459781\\
0.23514854	0.0019030609\\
0.2730251	0.0023738921\\
0.3191515	0.0029854698\\
0.37587292	0.0036937452\\
0.44449344	0.0046769856\\
0.52550946	0.0057884838\\
0.52857918	0.0057669409\\
0.62208037	0.0071745373\\
0.7391787	0.0088704766\\
0.88329718	0.010881153\\
1.0497918	0.013762999\\
1.2592565	0.016919776\\
1.4041377	0.019195966\\
1.4514582	0.019445677\\
1.5490617	0.021138754\\
};
\addplot [color=brown!40!orange, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
0.059909583	0.0001439573\\
0.063804314	0.00015144084\\
0.068442126	0.00014634677\\
0.074450704	0.00016886396\\
0.082697362	0.00019604129\\
0.099916428	0.00034420416\\
0.10747216	0.00036078587\\
0.11722075	0.00039664876\\
0.12940437	0.00045375474\\
0.14749377	0.00071774455\\
0.16026605	0.00074869392\\
0.17589018	0.00083102234\\
0.19504848	0.00095168516\\
0.22882058	0.0015221806\\
0.27660754	0.0017916914\\
0.34010476	0.0023827764\\
0.46802089	0.0037697133\\
0.49786927	0.0042630279\\
0.56135012	0.0049466244\\
0.62995374	0.0061875327\\
0.62997127	0.005984757\\
0.67463964	0.0068235492\\
0.8345786	0.0091175143\\
1.0562746	0.013039018\\
1.2128141	0.015781244\\
1.6022292	0.021841371\\
};
\addplot [color=mycolor2, line width=0.6pt, draw=none, mark size=1.7pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.059379358	3.411212e-05\\
1.6321816	0.022446124\\
};
\addplot [color=mycolor2, line width=2.0pt, draw=none, mark size=0.1pt, mark=triangle*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.05665	4.6447551e-05\\
1.3575459	0.026140145\\
};
\addplot [color=mycolor2, line width=0.6pt, draw=none, mark size=1.7pt, mark=triangle*, mark options={solid, rotate=270, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.051827168	0.00013502384\\
1.3557506	0.0053765411\\
};
\addplot [color=mycolor2, line width=0.6pt, draw=none, mark size=1.7pt, mark=diamond*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.063534961	0.00015196967\\
1.5490617	0.021138754\\
};
\addplot [color=mycolor2, line width=0.6pt, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=brown!40!orange, brown!40!orange}, forget plot]
  table[row sep=crcr]{%
0.059909583	0.0001439573\\
1.6022292	0.021841371\\
};
\addplot [color=brown!40!orange, mark size=1.0pt, mark=*, mark options={solid, fill=brown!40!orange, brown!40!orange}]
  table[row sep=crcr]{%
10	0.0001439573\\
100	0.0001439573\\
};
\addlegendentry{$\;$Flat cable coupon}

\addplot [color=mycolor1, dashed, mark size=1.7pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
10	0.0001439573\\
100	0.0001439573\\
};
\addlegendentry{$\;$Ti 15-3 h.t.}

\addplot [color=red, dashed, mark size=1.7pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
10	0.0001439573\\
100	0.0001439573\\
};
\addlegendentry{$\;$Nb-47Ti}

\addplot [color=blue, mark size=1.7pt, mark=triangle*, mark options={solid, rotate=270, fill=blue, blue}]
  table[row sep=crcr]{%
10	0.0001439573\\
100	0.0001439573\\
};
\addlegendentry{$\;$Cirlex}

\addplot [color=blue, dashdotted, mark size=1.7pt, mark=diamond*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
10	0.0001439573\\
100	0.0001439573\\
};
\addlegendentry{$\;$Pyralux}

\end{axis}

\begin{axis}[%
width=2.51in,
height=3.26in,
at={(4.278in,0.44in)},
scale only axis,
xmode=log,
xmin=0.04,
xmax=2.1,
xtick={0.01,0.1,1,10},
xticklabels={{0.01},{ 0.1},{   1},{  10}},
extra x ticks={ .05, .5 ,5},
extra x tick labels={{0.05},{ 0.5},{   5}},
xticklabel style={font=\footnotesize},
yticklabel style={font=\footnotesize},
xminorticks=true,
tick align=outside,
xlabel style={font=\footnotesize},
xlabel={Temperature [K]},
ymode=log,
ymin=5e-06,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.216,0.009)}, anchor=south west, legend cell align=left, align=left, draw=white},
legend columns=2,
legend style={font=\tiny},
legend style={fill=none, draw=none}
]
\addplot [color=black, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
0.05	0.19230769\\
0.13	0.5\\
};
\addplot [color=black, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
0.05	0.059171598\\
0.13	0.4\\
};
\addplot [color=black, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
0.05	0.01706873\\
0.13	0.3\\
};
\addplot [color=black, line width=0.6pt, mark size=1.7pt, mark=triangle*, mark options={solid, rotate=180, fill=black, black}]
  table[row sep=crcr]{%
0.06	3.7799004e-05\\
0.082313179	7.2962894e-05\\
0.11292432	0.00014083926\\
0.15491933	0.00027186008\\
0.21253171	0.00052476775\\
0.29156935	0.0010129519\\
0.4	0.0019552871\\
};
\addlegendentry{$\;$Ti 15-3 foil \cite{Kellaris2014}}

\addplot [color=mycolor1, dashed, line width=0.6pt, mark size=1.7pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.059	4.5921706e-05\\
0.10467581	0.00013410281\\
0.18571228	0.00039161358\\
0.32948445	0.0011436091\\
0.58456017	0.0033396233\\
1.0371069	0.0097525312\\
1.84	0.028479818\\
};
\addlegendentry{$\;$Ti 15-3 h.t.}

\addplot [color=red, dashed, line width=0.6pt, mark size=1.7pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0.056	4.1728942e-05\\
0.072297313	7.5476133e-05\\
0.093337526	0.00013497887\\
0.12050093	0.00023855308\\
0.15556953	0.00041643442\\
0.20084391	0.00071767821\\
0.2592942	0.0012204323\\
0.33475489	0.0020468104\\
0.43217641	0.0033837694\\
0.55794987	0.0055114056\\
0.72032637	0.0088397843\\
0.92995823	0.013954615\\
1.2005979	0.021670563\\
1.55	0.033088561\\
};
\addlegendentry{$\;$Nb-47Ti}

\addplot [color=black, line width=0.6pt, mark size=1.7pt, mark=triangle*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0.2	0.0013\\
0.35565588	0.0023117632\\
0.63245553	0.004110961\\
1.1246827	0.0073104372\\
2	0.013\\
};
\addlegendentry{$\;$Kapton HN \cite{Barucci2000}}

\addplot [color=blue, line width=0.6pt, mark size=1.7pt, mark=triangle*, mark options={solid, rotate=270, fill=blue, blue}]
  table[row sep=crcr]{%
0.051	0.00012012939\\
0.065653832	0.00019757154\\
0.08451815	0.00031251545\\
0.10880275	0.00047608863\\
0.14006505	0.0006994723\\
0.18030995	0.00099246871\\
0.23211841	0.0013618332\\
0.298813	0.0018096267\\
0.38467096	0.0023318964\\
0.49519847	0.0029179773\\
0.63748387	0.0035506195\\
0.82065213	0.0042070061\\
1.0564501	0.0048605579\\
1.36	0.0054832781\\
};
\addlegendentry{$\;$Cirlex}

\addplot [color=blue, dashdotted, line width=0.6pt, mark size=1.7pt, mark=diamond*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
0.063	0.00013840955\\
0.10856699	0.0004696037\\
0.18709191	0.0012641211\\
0.32241278	0.0028793518\\
0.55560927	0.0059184337\\
0.95747339	0.011707981\\
1.65	0.023772646\\
};
\addlegendentry{$\;$Pyralux}

\addplot [color=blue, dotted, line width=0.6pt, mark size=1.0pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
0.063	0.0001246416\\
0.10744159	0.00031977313\\
0.18323324	0.00075268573\\
0.31249	0.0016254671\\
0.53292732	0.00322059\\
0.90886596	0.0058544418\\
1.55	0.0097640122\\
};
\addlegendentry{$\;$Nikaflex \cite{Kellaris2014}}

\addplot [color=brown!40!orange, line width=0.6pt, mark size=1.0pt, mark=*, mark options={solid, fill=brown!40!orange, brown!40!orange}]
  table[row sep=crcr]{%
0.06	0.00010875128\\
0.10370811	0.00031552231\\
0.17925619	0.00085070998\\
0.30983867	0.0021315168\\
0.53554636	0.0049630854\\
0.92567498	0.010739165\\
1.6	0.021594594\\
};
\addlegendentry{$\;$Flat cable coupon}

\addplot [color=mycolor1, line width=0.6pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.1	0.0051631335\\
0.14592328	0.0078243884\\
0.21293604	0.011857345\\
0.31072325	0.017969024\\
0.45341756	0.027230871\\
0.66164178	0.041266589\\
0.96548938	0.062536794\\
1.4088738	0.094770387\\
2.0558748	0.14361827\\
3	0.21764402\\
};
\addlegendentry{$\;$Cu-70Ni tubing \cite{Olson1993}}

\addplot [color=red, line width=0.6pt, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0.049	0.0026540328\\
0.073990784	0.0041080461\\
0.11172727	0.006320879\\
0.16870996	0.0097344806\\
0.25475473	0.015136101\\
0.38468372	0.023707243\\
0.58087857	0.037382745\\
0.87713593	0.06241594\\
1.3244893	0.11262455\\
2	0.20260882\\
};
\addlegendentry{$\;$Manganin wire \cite{Woodcraft2009b}}

\addplot [color=blue, line width=0.6pt, mark size=1.0pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
0.4	0.096\\
0.46806946	0.15382332\\
0.54772256	0.24647515\\
0.64093051	0.39493361\\
0.75	0.6328125\\
};
\addlegendentry{$\;$Niobium rod \cite{Mendelssohn1955}}

\addplot [color=mycolor1, line width=0.6pt, mark size=1.7pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.405	0.00030558728\\
0.52235612	0.00051621976\\
0.67371831	0.00088070754\\
0.86894045	0.0014949559\\
1.1207318	0.0025049554\\
1.4454842	0.0041226197\\
1.8643395	0.0066322572\\
2.4045658	0.01039032\\
3.1013325	0.01627152\\
4	0.027020859\\
};
\addlegendentry{$\;$PTFE \cite{Kushino2005}}

\node[right, align=left]
at (axis cs:0.05,0.36) {$\mathsmaller{\propto\text{ T}}$};
\node[right, align=left]
at (axis cs:0.05,0.16) {$\mathsmaller{\propto\text{ T}^\text{2}}$};
\node[right, align=left]
at (axis cs:0.05,0.064) {$\mathsmaller{\propto\text{ T}^\text{3}}$};
\end{axis}
\end{tikzpicture}%

==> figures/support_materials_plot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.10000,0.60000,0.10000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.51in,
height=3.26in,
at={(0.975in,0.44in)},
scale only axis,
xmode=log,
xmin=0.04,
xmax=5.4,
xtick={0.01,0.1,1,10},
xticklabels={{0.01},{ 0.1},{   1},{  10}},
extra x ticks={ .05, .5 ,5},
extra x tick labels={{0.05},{ 0.5},{   5}},
xticklabel style={font=\footnotesize},
yticklabel style={font=\footnotesize},
xminorticks=true,
tick align=outside,
xlabel style={font=\footnotesize},
xlabel={Temperature [K]},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\footnotesize},
ylabel={Thermal Conductivity [W m$^{-1}$ K$^{-1}$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,0)}, anchor=south west, legend cell align=left, align=left, draw=white},
legend style={font=\scriptsize},
legend style={fill=none, draw=none}
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.067165	9.1633648e-05\\
0.07305	0.00010526433\\
0.08057	0.00012788275\\
0.088865	0.00015675661\\
0.098535	0.00019271428\\
0.10948	0.00024135804\\
0.122945	0.00030553397\\
0.136325	0.00037805699\\
0.151905	0.0004731565\\
0.166155	0.00057800907\\
0.187105	0.00073375775\\
0.211005	0.0009473893\\
0.233495	0.0011617384\\
0.25836	0.0014143705\\
0.292685	0.0017934063\\
0.330295	0.0022074351\\
0.36456	0.00273593\\
0.406805	0.0033664227\\
0.4546	0.0041336986\\
0.45838972	0.004353982\\
0.503675	0.0051296937\\
0.50787163	0.0052974515\\
0.5527916	0.0062451682\\
0.55372	0.0062996522\\
0.60445849	0.0073759843\\
0.60753	0.0073433157\\
0.65986036	0.0081081588\\
0.66119	0.0088877942\\
0.689028	0.0094660865\\
0.689028	0.0065587026\\
0.66119	0.0061533797\\
0.65986036	0.0056178472\\
0.60753	0.005083486\\
0.60445849	0.0051105436\\
0.55372	0.00436165\\
0.5527916	0.0043270382\\
0.50787163	0.0036704013\\
0.503675	0.0035523899\\
0.45838972	0.0030167077\\
0.4546	0.002862188\\
0.406805	0.0023313112\\
0.36456	0.0018945587\\
0.330295	0.0015283005\\
0.292685	0.0012419006\\
0.25836	0.00097928658\\
0.233495	0.00080467743\\
0.211005	0.00065621056\\
0.187105	0.00050819227\\
0.166155	0.00040030037\\
0.151905	0.00032762842\\
0.136325	0.00026172702\\
0.122945	0.00021148825\\
0.10948	0.00016694666\\
0.098535	0.00013311621\\
0.088865	0.0001079715\\
0.08057	8.7233947e-05\\
0.07305	7.054512e-05\\
0.067165	5.7570851e-05\\
}--cycle;

\addplot[area legend, draw=none, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.065415	8.1683379e-05\\
0.07127	9.1843403e-05\\
0.0794	0.00011159889\\
0.08823	0.00013529259\\
0.09835	0.0001642444\\
0.11174	0.00020971415\\
0.12701	0.00027348257\\
0.1461	0.00035630826\\
0.16705	0.00048873765\\
0.19095	0.00064377889\\
0.2169	0.00083351077\\
0.24515	0.0010581332\\
0.27725	0.0013678612\\
0.3154	0.0017769139\\
0.352	0.0021931017\\
0.39565	0.002779897\\
0.44195	0.0034538355\\
0.49475	0.0043339405\\
0.49383197	0.0043163027\\
0.55292457	0.0053420658\\
0.62013138	0.0066290653\\
0.69717429	0.0082427345\\
0.7806544	0.010128041\\
0.85476679	0.012008824\\
0.85476679	0.0107978\\
0.7806544	0.0091059103\\
0.69717429	0.0074087937\\
0.62013138	0.0059590925\\
0.55292457	0.0048033664\\
0.49383197	0.0038811733\\
0.49475	0.0038950788\\
0.44195	0.003104181\\
0.39565	0.002498546\\
0.352	0.0019711701\\
0.3154	0.0015969293\\
0.27725	0.0012292279\\
0.24515	0.00095073606\\
0.2169	0.00074865207\\
0.19095	0.00057790114\\
0.16705	0.00043820759\\
0.1461	0.00031856703\\
0.12701	0.00024313877\\
0.11174	0.00018424956\\
0.09835	0.00014087148\\
0.08823	0.00011174309\\
0.0794	8.6595163e-05\\
0.07127	6.43333e-05\\
0.065415	4.8119339e-05\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.057127883	0.00078106566\\
0.06142747	0.00091602236\\
0.064282196	0.0009699425\\
0.067768768	0.0010880401\\
0.068361694	0.0010812563\\
0.074425163	0.0012061136\\
0.082854355	0.0013891236\\
0.093790946	0.001665509\\
0.10756564	0.0021263212\\
0.1244884	0.0027780531\\
0.14485625	0.0038493765\\
0.16995596	0.0053340131\\
0.19958296	0.0073742653\\
0.23539057	0.010096412\\
0.27784669	0.014370874\\
0.32861263	0.020300025\\
0.4006471	0.027818789\\
0.46647831	0.040701901\\
0.56511233	0.05573388\\
0.69198902	0.064456586\\
0.89224028	0.070635273\\
0.9627684	0.074104913\\
1.0195083	0.075055588\\
1.1422502	0.078278049\\
1.1422502	0.077351475\\
1.0195083	0.072203721\\
0.9627684	0.071446046\\
0.89224028	0.068716116\\
0.69198902	0.062405543\\
0.56511233	0.046089433\\
0.46647831	0.035965239\\
0.4006471	0.025609349\\
0.32861263	0.019148287\\
0.27784669	0.013788173\\
0.23539057	0.0098133081\\
0.19958296	0.0070735691\\
0.16995596	0.0050815129\\
0.14485625	0.0036760022\\
0.1244884	0.0026151331\\
0.10756564	0.0018735906\\
0.093790946	0.0014578417\\
0.082854355	0.0011461759\\
0.074425163	0.0009173856\\
0.068361694	0.00074685454\\
0.067768768	0.00075137856\\
0.064282196	0.00060651973\\
0.06142747	0.00052193503\\
0.057127883	0.00035502985\\
}--cycle;

\addplot[area legend, draw=none, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.05302	0.00016173271\\
0.063525	0.00040780285\\
0.06842	0.00060538692\\
0.077645	0.0010118745\\
0.088625	0.0015739278\\
0.099905	0.0021920696\\
0.114555	0.0030805587\\
0.13106	0.0041860967\\
0.15157	0.005617668\\
0.178575	0.0072822075\\
0.21427	0.0090543982\\
0.26154	0.011054838\\
0.295725	0.012634805\\
0.32486	0.013581858\\
0.39606	0.016589377\\
0.4505	0.019030011\\
0.50464	0.02150407\\
0.52125	0.022257791\\
0.60449641	0.025773609\\
0.83497	0.033983602\\
1.0187195	0.042416002\\
1.0187195	0.037766372\\
0.83497	0.030120334\\
0.60449641	0.02311917\\
0.52125	0.019968531\\
0.50464	0.019298113\\
0.4505	0.017067627\\
0.39606	0.014854081\\
0.32486	0.012155976\\
0.295725	0.011299812\\
0.26154	0.0099100712\\
0.21427	0.0081102093\\
0.178575	0.0065320558\\
0.15157	0.0050376212\\
0.13106	0.0037523807\\
0.114555	0.0027603771\\
0.099905	0.0019630497\\
0.088625	0.0014086993\\
0.077645	0.00090218018\\
0.06842	0.0005316209\\
0.063525	0.00035938269\\
0.05302	0.00011683825\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.0696	1.1162739e-05\\
0.164	4.0744756e-05\\
0.2073	5.9298155e-05\\
0.2523	8.5350688e-05\\
0.29765	0.00011621405\\
0.3413	0.00015212296\\
0.3885	0.00019511183\\
0.44235	0.00025521813\\
0.52715	0.00036564646\\
0.6089	0.0005138814\\
0.71361694	0.00063006892\\
0.83959795	0.00086354489\\
0.96434812	0.0011760836\\
1.1092561	0.0015392811\\
1.1788912	0.0017387875\\
1.1788912	0.0016017266\\
1.1092561	0.0014296928\\
0.96434812	0.0010929614\\
0.83959795	0.00080914499\\
0.71361694	0.00058940922\\
0.6089	0.00038983576\\
0.52715	0.00031481318\\
0.44235	0.00021064443\\
0.3885	0.00017338394\\
0.3413	0.0001356864\\
0.29765	0.00010211549\\
0.2523	7.187785e-05\\
0.2073	4.7127423e-05\\
0.164	2.5382816e-05\\
0.0696	1.1627389e-06\\
}--cycle;

\addplot[area legend, draw=none, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.05182	5.6161536e-05\\
0.055855	5.9170374e-05\\
0.06069	5.7004744e-05\\
0.06719	6.1388009e-05\\
0.074615	6.7979417e-05\\
0.083645	7.5646821e-05\\
0.09844	8.7054669e-05\\
0.11309	9.8466673e-05\\
0.126855	0.00011028975\\
0.144635	0.00012734588\\
0.16563	0.00014675561\\
0.186675	0.00016500093\\
0.21294	0.00018891499\\
0.242335	0.00021607969\\
0.27627	0.00024618679\\
0.310455	0.00027998528\\
0.34234	0.00031550418\\
0.34234	0.00028609879\\
0.310455	0.00025383884\\
0.27627	0.00022325429\\
0.242335	0.00019595263\\
0.21294	0.00017131332\\
0.186675	0.00014959136\\
0.16563	0.00013304029\\
0.144635	0.00011542906\\
0.126855	9.9965869e-05\\
0.11309	8.92076e-05\\
0.09844	7.8872463e-05\\
0.083645	6.8493626e-05\\
0.074615	6.1499426e-05\\
0.06719	5.5458399e-05\\
0.06069	5.1306252e-05\\
0.055855	5.2221778e-05\\
0.05182	4.3704699e-05\\
}--cycle;
\addplot [color=red, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
0.067165	7.460225e-05\\
0.07305	8.7904726e-05\\
0.08057	0.00010755835\\
0.088865	0.00013236405\\
0.098535	0.00016291524\\
0.10948	0.00020415235\\
0.122945	0.00025851111\\
0.136325	0.000319892\\
0.151905	0.00040039246\\
0.166155	0.00048915472\\
0.187105	0.00062097501\\
0.211005	0.00080179993\\
0.233495	0.00098320793\\
0.25836	0.0011968286\\
0.292685	0.0015176534\\
0.330295	0.0018678678\\
0.36456	0.0023152444\\
0.406805	0.0028488669\\
0.4546	0.0034979433\\
0.45838972	0.0036853448\\
0.503675	0.0043410418\\
0.50787163	0.0044839264\\
0.5527916	0.0052861032\\
0.55372	0.0053306511\\
0.60445849	0.0062432639\\
0.60753	0.0062134009\\
0.65986036	0.006863003\\
0.66119	0.007520587\\
0.689028	0.0080123946\\
};
\addplot [color=blue, dashdotted, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
0.065415	6.4901359e-05\\
0.07127	7.8088352e-05\\
0.0794	9.9097026e-05\\
0.08823	0.00012351784\\
0.09835	0.00015255794\\
0.11174	0.00019698185\\
0.12701	0.00025831067\\
0.1461	0.00033743765\\
0.16705	0.00046347262\\
0.19095	0.00061084002\\
0.2169	0.00079108142\\
0.24515	0.0010044346\\
0.27725	0.0012985446\\
0.3154	0.0016869216\\
0.352	0.0020821359\\
0.39565	0.0026392215\\
0.44195	0.0032790083\\
0.49475	0.0041145097\\
0.49383197	0.004098738\\
0.55292457	0.0050727161\\
0.62013138	0.0062940789\\
0.69717429	0.0078257641\\
0.7806544	0.0096169755\\
0.85476679	0.011403312\\
};
\addplot [color=mycolor1, dashdotted, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
0.057127883	0.00056804775\\
0.06142747	0.00071897869\\
0.064282196	0.00078823112\\
0.067768768	0.00091970934\\
0.068361694	0.00091405544\\
0.074425163	0.0010617496\\
0.082854355	0.0012676498\\
0.093790946	0.0015616753\\
0.10756564	0.0019999559\\
0.1244884	0.0026965931\\
0.14485625	0.0037626894\\
0.16995596	0.005207763\\
0.19958296	0.0072239172\\
0.23539057	0.0099548601\\
0.27784669	0.014079524\\
0.32861263	0.019724156\\
0.4006471	0.026714069\\
0.46647831	0.03833357\\
0.56511233	0.050911656\\
0.69198902	0.063431065\\
0.89224028	0.069675694\\
0.9627684	0.072775479\\
1.0195083	0.073629655\\
1.1422502	0.077814762\\
};
\addplot [color=blue, dashdotted, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
0.05302	0.00013928548\\
0.063525	0.00038359277\\
0.06842	0.00056850391\\
0.077645	0.00095702732\\
0.088625	0.0014913135\\
0.099905	0.0020775596\\
0.114555	0.0029204679\\
0.13106	0.0039692387\\
0.15157	0.0053276446\\
0.178575	0.0069071317\\
0.21427	0.0085823037\\
0.26154	0.010482454\\
0.295725	0.011967308\\
0.32486	0.012868917\\
0.39606	0.015721729\\
0.4505	0.018048819\\
0.50464	0.020401091\\
0.52125	0.021113161\\
0.60449641	0.024446389\\
0.83497	0.032051968\\
1.0187195	0.040091187\\
};
\addplot [color=mycolor1, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
0.0696	6.1627389e-06\\
0.164	3.3063786e-05\\
0.2073	5.3212789e-05\\
0.2523	7.8614269e-05\\
0.29765	0.00010916477\\
0.3413	0.00014390468\\
0.3885	0.00018424789\\
0.44235	0.00023293128\\
0.52715	0.00034022982\\
0.6089	0.00045185858\\
0.71361694	0.00060973907\\
0.83959795	0.00083634494\\
0.96434812	0.0011345225\\
1.1092561	0.0014844869\\
1.1788912	0.0016702571\\
};
\addplot [color=blue, dashdotted, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
0.05182	4.9933118e-05\\
0.055855	5.5696076e-05\\
0.06069	5.4155498e-05\\
0.06719	5.8423204e-05\\
0.074615	6.4739422e-05\\
0.083645	7.2070223e-05\\
0.09844	8.2963566e-05\\
0.11309	9.3837137e-05\\
0.126855	0.00010512781\\
0.144635	0.00012138747\\
0.16563	0.00013989795\\
0.186675	0.00015729614\\
0.21294	0.00018011415\\
0.242335	0.00020601616\\
0.27627	0.00023472054\\
0.310455	0.00026691206\\
0.34234	0.00030080149\\
};
\addplot [color=mycolor2, line width=0.6pt, draw=none, mark size=2.6pt, mark=diamond*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0.067165	7.460225e-05\\
0.689028	0.0080123946\\
};
\addplot [color=mycolor2, line width=0.6pt, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.065415	6.4901359e-05\\
0.85476679	0.011403312\\
};
\addplot [color=mycolor2, line width=0.6pt, draw=none, mark size=1.7pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.057127883	0.00056804775\\
1.1422502	0.077814762\\
};
\addplot [color=mycolor2, line width=0.6pt, draw=none, mark size=1.7pt, mark=triangle*, mark options={solid, rotate=270, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.05302	0.00013928548\\
1.0187195	0.040091187\\
};
\addplot [color=mycolor2, line width=0.6pt, draw=none, mark size=1.7pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.0696	6.1627389e-06\\
1.1788912	0.0016702571\\
5.3	0.0275\\
};
\addplot [color=mycolor2, line width=0.6pt, draw=none, mark size=1.7pt, mark=triangle*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.05182	4.9933118e-05\\
0.34234	0.00030080149\\
};
\addplot [color=red, mark size=2.6pt, mark=diamond*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
10	7.460225e-05\\
100	7.460225e-05\\
};
\addlegendentry{$\;$Ti 21S}

\addplot [color=blue, dashdotted, mark size=1.5pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
10	7.460225e-05\\
100	7.460225e-05\\
};
\addlegendentry{$\;$Ti 15-3 sheet}

\addplot [color=mycolor1, dashdotted, mark size=1.7pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
10	7.460225e-05\\
100	7.460225e-05\\
};
\addlegendentry{$\;$Bulk Metalic Glass}

\addplot [color=blue, dashdotted, mark size=1.7pt, mark=triangle*, mark options={solid, rotate=270, fill=blue, blue}]
  table[row sep=crcr]{%
10	7.460225e-05\\
100	7.460225e-05\\
};
\addlegendentry{$\;$NiTi}

\addplot [color=mycolor1, mark size=1.7pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
10	7.460225e-05\\
100	7.460225e-05\\
};
\addlegendentry{$\;$Vespel SCP 5050}

\addplot [color=blue, dashdotted, mark size=1.7pt, mark=triangle*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
10	7.460225e-05\\
100	7.460225e-05\\
};
\addlegendentry{$\;$Graphite 2020 $\parallel$}

\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.3	0.013\\
5.3	0.018\\
};
\addplot [color=mycolor2, draw=none, mark size=3.3pt, mark=triangle*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
5.3	0.018\\
};
\end{axis}

\begin{axis}[%
width=2.51in,
height=3.26in,
at={(4.278in,0.44in)},
scale only axis,
xmode=log,
xmin=0.04,
xmax=2.1,
xtick={0.01,0.1,1,10},
xticklabels={{0.01},{ 0.1},{   1},{  10}},
extra x ticks={ .05, .5 ,5},
extra x tick labels={{0.05},{ 0.5},{   5}},
xticklabel style={font=\footnotesize},
yticklabel style={font=\footnotesize},
xminorticks=true,
tick align=outside,
xlabel style={font=\footnotesize},
xlabel={Temperature [K]},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.293,-0.014)}, anchor=south west, legend cell align=left, align=left, draw=white},
legend columns=2,
legend style={font=\tiny},
legend style={fill=none, draw=none}
]
\addplot [color=black, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
0.05	0.038461538\\
0.13	0.1\\
};
\addplot [color=black, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
0.05	0.01183432\\
0.13	0.08\\
};
\addplot [color=black, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
0.05	0.003413746\\
0.13	0.06\\
};
\addplot [color=red, line width=0.6pt, mark size=1.7pt, mark=diamond*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0.067	8.2025797e-05\\
0.10129251	0.00018440616\\
0.1531369	0.0004145724\\
0.23151674	0.00093202024\\
0.3500136	0.0020953197\\
0.52916055	0.0047105895\\
0.8	0.010590104\\
};
\addlegendentry{$\;$Ti 21S}

\addplot [color=blue, dashdotted, line width=0.6pt, mark size=1.0pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
0.065	7.2001072e-05\\
0.10334576	0.0001794966\\
0.16431303	0.00044747987\\
0.26124701	0.0011155544\\
0.41536572	0.0027810451\\
0.66040443	0.0069330655\\
1.05	0.017283933\\
};
\addlegendentry{$\;$Ti 15-3 sheet}

\addplot [color=mycolor1, dashdotted, line width=0.6pt, mark size=1.7pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.057	0.0006843011\\
0.071820075	0.00095309268\\
0.090493389	0.0014162919\\
0.11402179	0.0022095358\\
0.1436676	0.0035610734\\
0.18102137	0.0058343614\\
0.22808717	0.0095617899\\
0.28739013	0.015424797\\
0.36211194	0.024101\\
0.45626152	0.035891112\\
0.57489012	0.050127492\\
0.72436231	0.064610509\\
0.91269746	0.075625702\\
1.15	0.079099852\\
};
\addlegendentry{$\;$Bulk Metalic Glass}

\addplot [color=blue, dashdotted, line width=0.6pt, mark size=1.7pt, mark=triangle*, mark options={solid, rotate=270, fill=blue, blue}]
  table[row sep=crcr]{%
0.053	0.00014303062\\
0.067811429	0.00052931635\\
0.086762073	0.0013899976\\
0.11100868	0.0028107506\\
0.14203127	0.0046976652\\
0.18172346	0.00688938\\
0.23250806	0.0093099695\\
0.29748498	0.012041012\\
0.38062041	0.01531249\\
0.48698894	0.019456426\\
0.62308331	0.024827097\\
0.79721075	0.031629368\\
1.02	0.039560135\\
};
\addlegendentry{$\;$NiTi}

\addplot [color=mycolor1, line width=0.6pt, mark size=1.7pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.069	5.8261168e-06\\
0.097075308	1.1453372e-05\\
0.13657414	2.2515809e-05\\
0.19214459	4.426309e-05\\
0.27032601	8.7015357e-05\\
0.38031856	0.00017106064\\
0.53506582	0.0003362825\\
0.75277796	0.00066108673\\
1.0590747	0.0012996087\\
1.49	0.0025548582\\
};
\addlegendentry{$\;$Vespel SCP 5050}

\addplot [color=mycolor1, line width=0.6pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.06	6.0761288e-05\\
0.074079265	7.6778988e-05\\
0.091462292	9.7019224e-05\\
0.11292432	0.00012259513\\
0.13942252	0.00015491327\\
0.17213862	0.00019575102\\
0.21253171	0.00024735429\\
0.26240322	0.00031256105\\
0.3239773	0.00039495741\\
0.4	0.00049907484\\
};
\addlegendentry{$\;$Vespel SCP 5000 \cite{Kellaris2014}}

\addplot [color=mycolor1, dashdotted, line width=0.6pt, mark size=1.7pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.1	2.4013138e-05\\
0.13297545	4.0684236e-05\\
0.17682472	6.8929227e-05\\
0.23513347	0.00011678328\\
0.3126698	0.00019785995\\
0.41577409	0.00033522403\\
0.55287748	0.00056795299\\
0.73519134	0.0009622538\\
0.97762403	0.0016302976\\
1.3	0.0027621301\\
};
\addlegendentry{$\;$Vespel SP-22\cite{Olson1993}}

\addplot [color=red, line width=0.6pt, mark size=1.7pt, mark=triangle*, mark options={solid, rotate=90, fill=red, red}]
  table[row sep=crcr]{%
0.05	3.94e-05\\
0.07924466	6.2444792e-05\\
0.12559432	9.8968325e-05\\
0.19905359	0.00015685423\\
0.31547867	0.00024859719\\
0.5	0.000394\\
};
\addlegendentry{$\;$Graphite 2020 $\perp$ \cite{Kellaris2014}}

\addplot [color=blue, dashdotted, line width=0.6pt, mark size=1.7pt, mark=triangle*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
0.051	4.2142585e-05\\
0.073038289	6.0788468e-05\\
0.10459984	8.7684176e-05\\
0.14979987	0.00012647982\\
0.21453188	0.00018244051\\
0.30723611	0.00026316086\\
0.44	0.00037959573\\
};
\addlegendentry{$\;$Graphite 2020 $\parallel$}

\addplot [color=red, line width=0.6pt, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0.07	0.00026642254\\
0.091536234	0.00040269224\\
0.11969832	0.00060866113\\
0.15652476	0.0009199789\\
0.20468124	0.0013905294\\
0.26765357	0.0021017568\\
0.35	0.0031767627\\
};
\addlegendentry{$\;$Graphlite CFRP \cite{Kellaris2014}}

\addplot [color=brown!40!orange, line width=0.6pt, mark size=1.0pt, mark=*, mark options={solid, fill=brown!40!orange, brown!40!orange}]
  table[row sep=crcr]{%
0.045	0.0015713364\\
0.074686301	0.0028138561\\
0.12395652	0.0050388867\\
0.2057301	0.0090233394\\
0.34144933	0.016158461\\
0.56670195	0.028935614\\
0.94055272	0.051816181\\
1.5610312	0.092789345\\
2.5908366	0.16616166\\
4.3	0.29755244\\
};
\addlegendentry{$\;$SS 316LN rod \cite{Barucci2008}}

\addplot [color=brown!40!orange, line width=0.6pt, mark size=1.7pt, mark=triangle*, mark options={solid, rotate=180, fill=brown!40!orange, brown!40!orange}]
  table[row sep=crcr]{%
0.1	4.2946223e-05\\
0.14592328	8.966845e-05\\
0.21293604	0.00018722091\\
0.31072325	0.00039090304\\
0.45341756	0.00081617584\\
0.66164178	0.0017041131\\
0.96548938	0.0035580587\\
1.4088738	0.0074289563\\
2.0558748	0.015511096\\
3	0.03238599\\
};
\addlegendentry{$\;$Kevlar 49 \cite{Ventura2009}}

\addplot [color=blue, line width=0.6pt, mark size=1.7pt, mark=diamond*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
0.064	2.9748032e-06\\
0.093815462	7.4898668e-06\\
0.13752095	2.0559557e-05\\
0.20158737	5.7578633e-05\\
0.29550019	0.00016552929\\
0.43316385	0.00048835326\\
0.63496042	0.0013526542\\
0.93076727	0.0035399539\\
1.3643806	0.008628297\\
2	0.01920237\\
};
\addlegendentry{$\;$Macor \cite{Woodcraft2009}}

\addplot [color=brown!40!orange, line width=0.6pt, mark size=1.7pt, mark=triangle*, mark options={solid, fill=brown!40!orange, brown!40!orange}]
  table[row sep=crcr]{%
0.095	0.00014952155\\
0.13327775	0.00030510093\\
0.18697851	0.00062557831\\
0.26231658	0.0012784626\\
0.36801013	0.0026267333\\
0.51629013	0.0052760997\\
0.72431564	0.0095734896\\
1.0161596	0.016786012\\
1.4255943	0.028273839\\
2	0.041445163\\
};
\addlegendentry{$\;$G-10CR \cite{Woodcraft2009}}

\node[right, align=left]
at (axis cs:0.05,0.07) {$\mathsmaller{\propto\text{ T}}$};
\node[right, align=left]
at (axis cs:0.05,0.03) {$\mathsmaller{\propto\text{ T}^\text{2}}$};
\node[right, align=left]
at (axis cs:0.05,0.011) {$\mathsmaller{\propto\text{ T}^\text{3}}$};
\end{axis}
\end{tikzpicture}%
